Conditioning in Probabilistic Programming

We investigate the semantic intricacies of conditioning, a main feature in probabilistic programming. We provide a weakest (liberal) pre-condition (w(l)p) semantics for the elementary probabilistic programming language pGCL extended with conditioning. We prove that quantitative weakest (liberal) pre-conditions coincide with conditional (liberal) expected rewards in Markov chains and show that semantically conditioning is a truly conservative extension. We present two program transformations which entirely eliminate conditioning from any program and prove their correctness using the w(l)p-semantics. Finally, we show how the w(l)p-semantics can be used to determine conditional probabilities in a parametric anonymity protocol and show that an inductive w(l)p-semantics for conditioning in non-deterministic probabilistic programs cannot exist.

==> pics/abort0.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3.75cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.5,-0.75) rectangle (5.15,.39);
   \node [state, initial, initial text=,label={[yshift=0.9cm, gray] 270:$0$}] (init) {$\langle \Abort,\, \sigma\rangle$};  
      \node [state,label={[yshift=0.55cm, gray] 270:$0$}] (sink) [right of=init] {$\sink$};

  \path []
       (init) edge [loop right] (init)
       (sink) edge [loop right] (sink);
       ;
\end{tikzpicture}


==> pics/alt_nondetproof.tex <==
%\documentclass{standalone}
%\input{../packages}
%\input{../macros}
%\usepackage{tikz}
%\usetikzlibrary{arrows,%
%automata,%
%positioning, %
%shadows,
%shapes,
%shapes.multipart
%}
%\begin{document}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2cm,semithick]
\tikzstyle{every state}=[draw=none]
  %\draw[white, use as bounding box] (-2.1,1.05) rectangle (5.8,-6.2);
   \node [state, initial, initial text=, initial where=left] (P) {$\langle  P \rangle$};  
   \node [state] (P1) [below  of=P, label={[yshift=0.25cm, gray] 270:$1$}] {$\langle P_1 \rangle$};
   \node [state] (P5) [ right of=P] {$\langle P_5 \rangle$};
   \node [state] (P2) [ below of=P5, label={[yshift=0.25cm, gray] 270:$2$}] {$\langle P_2 \rangle$};
   \node [state] (P4) [ right of=P5] {$\langle P_4 \rangle$};
   \node [state] (bad) [below  of=P4] {$\bad$};
   \node [state] (P2e) [ right of=P4, label={[yshift=0.25cm, gray] 270:$2.2$}] {$\langle P_3 \rangle$};
   %\node [state,label={[yshift=0.5cm, gray] 270:$f(\sigma)$}] (exit) [right of=init] {$\langle\term,\,\sigma\rangle$};
   %\node [state,label={[yshift=0.3cm, gray] 270:$0$}] (sink) [right of=exit] {$\sink$};

\path [] (P) edge [] node [ left] {$\frac{1}{2}$} (P1);
\path [] (P) edge [] node [above ] {$\frac{1}{2}$} (P5);
\path [] (P5) edge [dotted] (P2);
\path [] (P5) edge [dotted] (P4);
\path [] (P4) edge [] node [ left] {$\frac{1}{2}$} (bad);
\path [] (P4) edge [] node [above ] {$\frac{1}{2}$} (P2e);
%      (exit) edge [] (sink)
%      (sink) edge [loop right] (sink)
%  ;
\end{tikzpicture}
%\end{document}

==> pics/ass0.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.4,.25);
   \node [state, initial, initial text=,label={[yshift=0.9cm, gray] 270:$0$}] (init) {$\langle \Ass x E,\, \sigma\rangle$};  
   \node [state,label={[yshift=0.89cm, gray] 270:$f(\sigma[E/x])$}] (exit) [right of=init] {$\langle\term,\,\sigma[E/x]\rangle$};
   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right of=exit] {$\sink$};

  \path [] 
      (init) edge [] (exit)
      (exit) edge [] (sink)
      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/concat1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.5,-2.5) rectangle (6.8,.2);
   \node [state, initial, initial text=,label={[yshift=.9cm, gray] 270:$0$}] (init) {$\langle P;\, Q,\, \sigma\rangle$};  
   \node [state,label={[yshift=.9cm, gray] 270:$0$}] (termp) [on grid, right=2.5 cm of init] {$\langle \term;\,Q,\,\sigma'\rangle$};
      \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q) [on grid, right=2 cm of termp] {$\langle Q,\,\sigma'\rangle$};
      \node [state,label={[yshift=.9cm, gray] 270:$0$}] (termp') [on grid, below=1.8 cm of termp] {$\langle \term;\,Q,\,\sigma''\rangle$};
       \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q') [on grid, right=2 cm of termp'] {$\langle Q,\,\sigma''\rangle$};
\node [] (dummy) [below= 0.8 cm of init] {$\vdots$};
   
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy1) [on grid, right =2cm of q] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q'] {$\ldots$};
  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp)
      (init) edge [decorate,decoration={snake, post length=2mm}] (dummy)
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp')
      (termp) edge [] (q)
      (termp') edge [] (q')
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q') edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/concat2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.2,-2.7) rectangle (6.1,.25);
   \node [state, initial, initial text=,label={[yshift=.8cm, gray] 270:$0$}] (init) {$\langle P,\, \sigma\rangle$};  
   \node [state,label={[yshift=.6cm, gray] 280:$\ExpRew{\Rdtmc{\sigma'}{f}{Q}}{\lozenge \sinklabel}$}] (termp) [on grid, right=2.5 cm of init] {$\langle \term,\,\sigma'\rangle$};
%      \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q) [on grid, right=2 cm of termp] {$\langle Q,\,\sigma'\rangle$};
      \node [state,label={[yshift=.6cm, gray] 280:$\ExpRew{\Rdtmc{\sigma''}{f}{Q}}{\lozenge \sinklabel}$}] (termp') [on grid, below=1.8 cm of termp] {$\langle \term,\,\sigma''\rangle$};
\node [] (dummy) [below= 1.2 cm of init] {$\vdots$};
%       \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q') [on grid, right=2 cm of termp'] {$\langle Q,\,\sigma''\rangle$};
   
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
%    \node [] (dummy1) [on grid, right =2cm of q] {$\ldots$};
%    \node [] (dummy2) [on grid, right =2cm of q'] {$\ldots$};
  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp)
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp')
(init) edge [decorate,decoration={snake, post length=2mm}] (dummy)
%      (termp) edge [] (q)
%      (termp') edge [] (q')
%      (q) edge [decorate,decoration=snake] (dummy1)
%      (q') edge [decorate,decoration=snake] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/cond11.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-2.8,-2.2) rectangle (5.25,.2);
   \node [state, initial, initial text=,label={[yshift=1.8cm, gray] 270:$0$}] (init) {$\langle \Cond G P Q~ G,\, \sigma\rangle$};  
   \node [state,label={[yshift=.6cm, gray] 260:$0$}] (p) [right=1.8 cm of init] {$\langle P,\,\sigma\rangle$};
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy) [below =.7cm of p] {$\vdots$};
  \path [] 
      (init) edge [] (p)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/cond12.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.3,-.6) rectangle (2.2,.2);
      \node [state, initial, initial text=,label={[yshift=.7cm, gray] 270:$0$}] (p) [] {$\langle P,\,\sigma\rangle$};
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy) [right =.7cm of p] {$\ldots$};
  \path [] 
%      (init) edge [] (p)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/cond21.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-2.8,-2.2) rectangle (5.3,.2);
   \node [state, initial, initial text=,label={[yshift=1.8cm, gray] 270:$0$}] (init) {$\langle \Cond G P Q~ G,\, \sigma\rangle$};  
   \node [state,label={[yshift=.6cm, gray] 260:$0$}] (q) [right=1.8 cm of init] {$\langle Q,\,\sigma\rangle$};
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy) [below =.7cm of q] {$\vdots$};
  \path [] 
      (init) edge [] (q)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/cond22.tex <==


\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.3,-.65) rectangle (2.2,.2);
      \node [state, initial, initial text=,label={[yshift=.7cm, gray] 270:$0$}] (q) [] {$\langle Q,\,\sigma\rangle$};
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy) [right =.7cm of q] {$\ldots$};
  \path [] 
%      (init) edge [] (p)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}

==> pics/firstprogram_operational.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1,-2) rectangle (5,2);
   \node [state, initial, initial text=] (init) at (0,0) {$\sinit$};  
   
   \node [] (g0) [on grid, above=1 cm of init, xshift=2cm] {$\Ass{G}{0}$};
   \node [] (g1) [on grid, below=1 cm of init, xshift=2cm] {$\Ass{G}{1}$};
   \node [] (g0y0) [on grid, below=.7 cm of g0, xshift=2cm] {$\Ass{y}{0}$};
   \node [] (g0y3) [on grid, above=.7 cm of g0, xshift=2cm] {$\Ass{y}{3}$};
   \node [] (g1y0) [on grid, above=.7 cm of g1, xshift=2cm] {$\Ass{y}{0}$};
   \node [] (g1y2) [on grid, below=.7 cm of g1, xshift=2cm] {$\Ass{y}{2}$};
%      \node [state,label={[yshift=.9cm, gray] 270:$0$}] (q) [on grid, below  =2 cm of p] {$\langle Q,\,\sigma\rangle$};
%      
%%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
%    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
%    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [] node [above=-.3cm, near start] {\scriptsize{$\nicefrac{1}{2}$}} (g0)
      (init) edge [] node [below=-.3cm, near start] {\scriptsize{$\nicefrac{1}{2}$}} (g1)
      (g0) edge [] node [above=-.3cm, near start] {\scriptsize{$\nicefrac{1}{5}$}} (g0y3)
      (g0) edge [] node [below=-.3cm, near start] {\scriptsize{$\nicefrac{4}{5}$}} (g0y0)
      (g1) edge [] node [below=-.3cm, near start] {\scriptsize{$\nicefrac{1}{2}$}} (g1y2)
      (g1) edge [] node [above=-.3cm, near start] {\scriptsize{$\nicefrac{1}{2}$}} (g1y0)


  ;
\end{tikzpicture}


==> pics/libconcat1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm, inner sep=.5mm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.3,-2.5) rectangle (8.6,2.7);
   \node [state, initial, initial text=,label={[yshift=.9cm, gray] 270:$0$}] (init) {$\langle P;\, Q,\, \sigma\rangle$};  
   \node [state,label={[yshift=.9cm, gray] 270:$0$}] (termp) [on grid, right=2.5 cm of init] {$\langle \term;\,Q,\,\sigma'\rangle$};
      \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q) [on grid, right=2 cm of termp] {$\langle Q,\,\sigma'\rangle$};
      \node [state,label={[yshift=.9cm, gray] 270:$0$}] (termp') [on grid, below=1.8 cm of termp] {$\langle \term;\,Q,\,\sigma''\rangle$};
       \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q') [on grid, right=2 cm of termp'] {$\langle Q,\,\sigma''\rangle$};
       \node [state] (diverge1) [above=.7cm of termp] {$\mathpzc{diverge}$\ldots};
       \node [state] (diverge2) [above right=1cm of dummy1] {$\mathpzc{diverge}$\ldots};
   
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy1) [on grid, right =2cm of q] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q'] {$\ldots$};
  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp)
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp')
      (termp) edge [] (q)
      (termp') edge [] (q')
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q') edge [decorate,decoration={snake, post length=2mm}] (dummy2)
      (init) edge [decorate,decoration={snake, post length=2mm}] (diverge1)
      (diverge1) edge [decorate,decoration={snake, post length=2mm}, loop right] (diverge1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (diverge2)
      (diverge2) edge [decorate,decoration={snake, post length=2mm}, loop right] (diverge2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/libconcat2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.15,-2.7) rectangle (6.3,1.95);
   \node [state, initial, initial text=,label={[yshift=.4cm, gray] 270:$0$}] (init) {$\langle P,\, \sigma\rangle$};  
   \node [state,label={[yshift=.6cm, gray] 280:$\LExpRew{\Rdtmc{\sigma'}{f}{Q}}{\lozenge \sinklabel}$}] (termp) [on grid, right=2.5 cm of init] {$\langle \term,\,\sigma'\rangle$};
%      \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q) [on grid, right=2 cm of termp] {$\langle Q,\,\sigma'\rangle$};
      \node [state,label={[yshift=.6cm, gray] 280:$\LExpRew{\Rdtmc{\sigma''}{f}{Q}}{\lozenge \sinklabel}$}] (termp') [on grid, below=1.8 cm of termp] {$\langle \term,\,\sigma''\rangle$};
%       \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q') [on grid, right=2 cm of termp'] {$\langle Q,\,\sigma''\rangle$};
\node [state] (diverge1) [above=0cm of termp] {$\mathpzc{diverge}$\ldots};
   
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
%    \node [] (dummy1) [on grid, right =2cm of q] {$\ldots$};
%    \node [] (dummy2) [on grid, right =2cm of q'] {$\ldots$};
  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp)
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp')
%      (termp) edge [] (q)
%      (termp') edge [] (q')
%      (q) edge [decorate,decoration=snake] (dummy1)
%      (q') edge [decorate,decoration=snake] (dummy2)
%      (sink) edge [loop right] (sink)
(diverge1) edge [decorate,decoration={snake, post length=2mm}, loop right] (diverge1)
      (init) edge [decorate,decoration={snake, post length=2mm}] (diverge1)
  ;
\end{tikzpicture}


==> pics/nondetproof.tex <==
\scalebox{.75}{\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-2.1,1.05) rectangle (5.8,-6.2);
   \node [state, initial, initial text=, initial where=above] (P) {$\langle  P \rangle$};  
   \node [state] (P1) [below left of=P, label={[yshift=0.25cm, gray] 270:$1$}] {$\langle P_1 \rangle$};
   \node [state] (P5) [below right of=P] {$\langle P_5 \rangle$};
   \node [state] (P2) [below left of=P5, label={[yshift=0.25cm, gray] 270:$2$}] {$\langle P_2 \rangle$};
   \node [state] (P4) [below right of=P5] {$\langle P_4 \rangle$};
   \node [state] (bad) [below left of=P4] {$\bad$};
   \node [state] (P2e) [below right of=P4, label={[yshift=0.25cm, gray] 270:$2 + \varepsilon$}] {$\langle P_{2 + \varepsilon} \rangle$};
   %\node [state,label={[yshift=0.5cm, gray] 270:$f(\sigma)$}] (exit) [right of=init] {$\langle\term,\,\sigma\rangle$};
   %\node [state,label={[yshift=0.3cm, gray] 270:$0$}] (sink) [right of=exit] {$\sink$};

\path [] (P) edge [] node [above left] {$\frac{1}{2}$} (P1);
\path [] (P) edge [] node [above right] {$\frac{1}{2}$} (P5);
\path [] (P5) edge [dotted] (P2);
\path [] (P5) edge [dotted] (P4);
\path [] (P4) edge [] node [above left] {$\frac{1}{2}$} (bad);
\path [] (P4) edge [] node [above right] {$\frac{1}{2}$} (P2e);
%      (exit) edge [] (sink)
%      (sink) edge [loop right] (sink)
%  ;
\end{tikzpicture}}


==> pics/observe1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.85,-0.85) rectangle (6.2,.25);
   \node [state, initial, initial text=,label={[yshift=1.2cm, gray] 270:$0$}] (init) {$\langle \Observe~ G,\, \sigma\rangle$};  
   \node [state,label={[yshift=0.5cm, gray] 270:$f(\sigma)$}] (exit) [right=.8 cm of init] {$\langle\term,\,\sigma\rangle$};
   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};

  \path [] 
      (init) edge [] (exit)
      (exit) edge [] (sink)
      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/observe2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.9,-0.8) rectangle (6.2,.25);
   \node [state, initial, initial text=,label={[yshift=1.2cm, gray] 270:$0$}] (init) {$\langle \Observe~ G,\, \sigma\rangle$};  
   \node [state,label={[yshift=0.35cm, gray] 270:$0$}] (undesired) [right=.95 cm of init] {$\undesired$};
   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};

  \path [] 
      (init) edge [] (exit)
      (exit) edge [] (sink)
      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/operational_example.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-6.6,-6.3) rectangle (3.4,0.3);
   \node [state, initial where=above, initial text=] (init) at (0,0) {$\langle P,\,\sigma_I \rangle$};  
    \node [] (s1) [on grid, below=1.5 cm of init, xshift=-2.2cm] {$\langle P_1;\,P_3,\,\sigma_I\rangle$};   
%    \node [] (s2) [on grid, below=1.5 cm of init, xshift=2.2cm] {$\langle P_2;\,P_3,\,\sigma_I\rangle$};   
        \node [] (s11) [on grid, below=1.5 cm of init, xshift=2.2cm] {$\langle P_2;\,P_3,\,\sigma_I\rangle$};   
        \node [] (s12) [on grid, left=2 cm of s1, xshift=-1.2cm] {$\langle P_4;\,P_3,\,\sigma_I\rangle$};   
%        \node [] (s21) [on grid, below=1.5 cm of s2] {$\langle\term;\,P_3,\,\sigma_I\subst x 2\rangle$};   
        \node [] (s111) [on grid, below=1.5 cm of s11] {$\langle\term;\,P_3,\,\sigma_I\subst x 2\rangle$};   
        \node [] (s121) [on grid, below=1.5 cm of s12] {$\langle\term;\,P_3,\,\sigma_I\subst x 5\rangle$};   
%        \node [] (s211) [on grid, below=1.5 cm of s21] {$\langle P_3,\,\sigma_I\subst x 2\rangle$};   
         \node [] (s1111) [on grid, below=1.5 cm of s111] {$\langle\,P_3,\,\sigma_I\subst x 2\rangle$};   
         \node [] (s1211) [on grid, right=3.3 cm of s121] {$\langle P_3,\,\sigma_I\subst x 5\rangle$};   
         \node [label={[yshift=0.1cm, gray] 180:$5$}] (s12111) [on grid, below=1.5 cm of s1211] {$\langle\term,\,\sigma_I\subst x 5\rangle$};   
 \node [] (undesired) [on grid, below=1.5 cm of s1111, xshift=-.5cm] {$\undesired$};  
  \node [] (sink) [on grid, below=1.5 cm of s12111, xshift=1.5cm] {$\sink$};  

\path
      (init) edge [] node [left, near start] {\scriptsize{$q$}} (s1)
      (init) edge [] node [right, near start] {\scriptsize{$1-q$}} (s11)
      (s1) edge [] node [below=-0.3cm] {\scriptsize{$\mathit{left}$}} (s12)
      (s1) edge [] node [below=-0.3cm] {\scriptsize{$\mathit{right}$}} (s11)
%      (s2) edge [] (s21)
      (s12) edge [] (s121)
      (s11) edge [] (s111)
      (s111) edge [] (s1111)
      (s121) edge [] (s1211)
%      (s21) edge [] (s211)
      (s1111) edge [] (undesired)
      (s1211) edge [] (s12111)
%      (s211) edge [] (undesired)
      (undesired) edge [] (sink)
      (s12111) edge [] (sink)
      (sink) edge [loop above] (sink)
;
\end{tikzpicture}


==> pics/prob1.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.9,-2.65) rectangle (5.2,.65);
   \node [state, initial, initial text=,label={[yshift=1.2cm, gray] 270:$0$}] (init) {$\langle \PChoice P p Q, \sigma\rangle$};  
   
   \node [state,label={[yshift=.7cm, gray] 270:$0$}] (p) [on grid, right=3 cm of init] {$\langle P,\,\sigma\rangle$};
      \node [state,label={[yshift=.7cm, gray] 270:$0$}] (q) [on grid, below  =2 cm of p] {$\langle Q,\,\sigma\rangle$};
      
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [] node [above] {\scriptsize{$p$}} (p)
      (init) edge [] node [above] {\scriptsize{$1-p$}} (q)
%      (termp) edge [] (q)
%      (termp') edge [] (q')
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/prob2.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.9,-2.65) rectangle (6.45,.6);
   \node [state, initial, initial text=,label={[yshift=1.1cm, gray] 270:$0$}] (init) {$\langle \PChoice P p Q, \sigma\rangle$};  
   
   \node [state,label={[yshift=.8cm, gray] 280:$\ExpRew{\Rdtmc{\sigma}{f}{P}}{\lozenge \sinklabel}$}] (p) [on grid, right=3 cm of init] {$\langle P,\,\sigma\rangle$};
      \node [state,label={[yshift=.8cm, gray] 280:$\ExpRew{\Rdtmc{\sigma}{f}{Q}}{\lozenge \sinklabel}$}] (q) [on grid, below  =2 cm of p] {$\langle Q,\,\sigma\rangle$};
      
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
%    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
%    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [] node [above] {\scriptsize{$p$}} (p)
      (init) edge [] node [above] {\scriptsize{$1-p$}} (q)
%      (termp) edge [] (q)
%      (termp') edge [] (q')
%      (q) edge [decorate,decoration=snake] (dummy1)
%      (q') edge [decorate,decoration=snake] (dummy2)
%%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/schema.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.1,-1.8) rectangle (6.4,1.5);
   \node [state, initial, initial text=] (init) {$\langle \mathpzc{init} \rangle$};  
   \node [cloud, draw=black,cloud puffs=15, cloud puff arc= 150,
        minimum width=1.5cm, minimum height=.75cm, aspect=1] (exit) [right of=init] {$\exit$};
   \node [state] (bad) [above=0.3cm of exit] {$\undesired$};
   \node [state] (sink) [right of=exit] {$\sink$};
   \node [cloud, draw=black,cloud puffs=15, cloud puff arc= 150,
        minimum width=1.5cm, minimum height=.75cm, aspect=1] (diverge) [below=0.5 cm of exit] {$\phantom{\exit}$};

    \node [] (divergetext) [below=-0.825 cm of diverge] {\small$\mathpzc{diverge}$};

   \node [state] (haken1) at (2.2, .1) {\scriptsize $\exit$};
   \node [state] (haken2) at (2.25, -.1) {\tiny $\exit$};
    \node [state] (haken3) at (2.7, -.1) {\scriptsize $\exit$};
   \node [state] (haken4) at (2.75, .1) {\tiny $\exit$};
   \node [state] (haken5) at (2.95, .0) {\tiny $\exit$};

  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (exit)
      (init) edge [decorate,decoration={snake, post length=2mm}] (bad)
      (init) edge [decorate,decoration={snake, post length=2mm}] (diverge)
      (exit) edge [] (sink)
      (bad) edge [] (sink)
      (sink) edge [loop right] (sink)
      (diverge) edge [loop right,decorate,decoration={snake, post length=2mm}] (diverge)
  ;
\end{tikzpicture}


==> pics/skip0.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.25);
   \node [state, initial, initial text=,label={[yshift=0.76cm, gray] 270:$0$}] (init) {$\langle \Skip,\, \sigma\rangle$};  
   \node [state,label={[yshift=0.5cm, gray] 270:$f(\sigma)$}] (exit) [right of=init] {$\langle\term,\,\sigma\rangle$};
   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right of=exit] {$\sink$};

  \path [] 
      (init) edge [] (exit)
      (exit) edge [] (sink)
      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}

